Vacuum Energy: Cosmological Constant or Quintessence?

For a flat universe presently dominated by smooth energy, either cosmological constant (LCDM) or quintessence (QCDM), we calculate the asymptotic collapsed mass fraction as function of the present ratio of smooth energy to matter energy $\mathcal R_0$. Identifying the normalized collapsed fraction as a conditional probability for habitable galaxies, we observe that the observed present ratio $\mathcal R_0 \sim 2$ is likely in LCDM, but more likely in QCDM. Inverse application of Bayes' Theorem makes the Anthropic Principle a predictive scientific principle: the data implies that the prior probability for $\mathcal R_0$ must be essentially flat over the anthropically allowed range. Interpreting this prior as a distribution over {\em theories} lets us predict that any future theory of initial conditions must be indifferent to $\mathcal R_0$. This application of the Anthropic Principle does not demand the existence of other universes.

==> figq2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{1.9}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,215){\makebox(0,0)[r]{1.95}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,307){\makebox(0,0)[r]{2}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,399){\makebox(0,0)[r]{2.05}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,491){\makebox(0,0)[r]{2.1}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,584){\makebox(0,0)[r]{2.15}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,676){\makebox(0,0)[r]{2.2}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,768){\makebox(0,0)[r]{2.25}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{2.3}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){-1}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){-0.9}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){-0.8}}
\put(511.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){-0.7}}
\put(697.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,82){\makebox(0,0){-0.6}}
\put(882.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){-0.5}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253,82){\makebox(0,0){-0.4}}
\put(1253.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){-0.3}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){$w_Q$}}
\put(29,676){\makebox(0,0)[r]{$\mathcal{P}(\Omega_{m0}$)}}
\put(1068,639){\makebox(0,0)[r]{1}}
\put(1068,455){\makebox(0,0)[r]{2}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140,242){\usebox{\plotpoint}}
\multiput(140.00,242.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(140.00,241.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(149.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(149.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(159.00,250.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(159.00,249.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(168.00,254.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(168.00,253.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(177.00,258.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(177.00,257.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(186.00,262.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(186.00,261.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(196.00,266.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(196.00,265.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(205.00,270.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(205.00,269.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(214.00,274.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(214.00,273.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(224.00,278.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(224.00,277.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(233.00,282.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(233.00,281.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(242.00,286.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(242.00,285.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(251.00,290.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(251.00,289.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(261.00,294.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(261.00,293.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(270.00,298.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(270.00,297.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(279.00,302.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(279.00,301.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(288.00,306.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(288.00,305.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(298.00,310.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(298.00,309.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(307.00,314.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(307.00,313.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(316.00,319.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(316.00,318.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(326.00,323.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(326.00,322.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(335.00,327.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(335.00,326.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(344.00,331.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(344.00,330.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(353.00,335.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(353.00,334.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(363.00,339.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(363.00,338.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(372.00,343.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(372.00,342.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(381.00,347.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(381.00,346.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(391.00,351.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(391.00,350.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(400.00,356.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(400.00,355.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(409.00,360.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(409.00,359.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(418.00,364.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(418.00,363.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(428.00,368.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(428.00,367.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(437.00,372.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(437.00,371.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(446.00,376.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(446.00,375.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(455.00,380.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(455.00,379.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(465.00,384.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(465.00,383.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(474.00,389.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(474.00,388.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(483.00,393.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(483.00,392.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(493.00,397.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(493.00,396.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(502.00,401.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(502.00,400.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(511.00,405.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(511.00,404.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(520.00,409.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(520.00,408.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(530.00,413.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(530.00,412.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(539.00,417.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(539.00,416.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(548.00,421.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(548.00,420.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(558.00,425.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(558.00,424.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(567.00,429.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(567.00,428.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(576.00,433.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(576.00,432.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(585.00,437.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(585.00,436.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(595.00,441.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(595.00,440.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(604.00,445.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(604.00,444.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(613.00,449.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(613.00,448.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(622.00,453.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(622.00,452.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(632.00,457.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(632.00,456.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(641.00,461.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(641.00,460.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(650.00,465.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(650.00,464.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(660.00,469.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(660.00,468.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(669.00,473.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(669.00,472.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(678.00,476.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(678.00,475.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(687.00,480.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(687.00,479.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(697.00,484.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(697.00,483.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(706.00,488.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(706.00,487.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(715.00,492.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(715.00,491.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(725.00,495.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(725.00,494.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(734.00,499.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(734.00,498.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(743.00,503.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(743.00,502.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(752.00,506.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(752.00,505.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(762.00,510.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(762.00,509.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(771.00,513.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(771.00,512.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(780.00,517.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(780.00,516.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(790.00,520.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(790.00,519.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(799.00,524.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(799.00,523.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(808.00,527.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(808.00,526.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(817.00,530.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(817.00,529.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(827.00,534.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(827.00,533.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(836.00,537.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(836.00,536.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(845.00,540.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(845.00,539.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(854.00,544.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(854.00,543.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(864.00,547.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(864.00,546.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(873.00,550.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(873.00,549.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(882.00,553.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(882.00,552.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(892.00,556.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(892.00,555.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,559.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(901.00,558.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(910.00,562.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(910.00,561.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(919.00,565.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(919.00,564.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(929.00,568.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(929.00,567.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(938.00,571.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(938.00,570.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(947,574.17){\rule{2.100pt}{0.400pt}}
\multiput(947.00,573.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(957.00,576.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(957.00,575.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(966.00,579.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(966.00,578.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(975,582.17){\rule{1.900pt}{0.400pt}}
\multiput(975.00,581.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(984.00,584.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(984.00,583.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(994.00,587.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(994.00,586.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1003,590.17){\rule{1.900pt}{0.400pt}}
\multiput(1003.00,589.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1012.00,592.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1012.00,591.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1021.00,595.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1021.00,594.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1031,598.17){\rule{1.900pt}{0.400pt}}
\multiput(1031.00,597.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1040.00,600.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1040.00,599.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1049,603.17){\rule{2.100pt}{0.400pt}}
\multiput(1049.00,602.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1059.00,605.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1059.00,604.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1068,608.17){\rule{1.900pt}{0.400pt}}
\multiput(1068.00,607.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1077.00,610.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1077.00,609.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1086,613.17){\rule{2.100pt}{0.400pt}}
\multiput(1086.00,612.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1096.00,615.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1096.00,614.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1105.00,618.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1105.00,617.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1114,621.17){\rule{2.100pt}{0.400pt}}
\multiput(1114.00,620.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1124.00,623.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1124.00,622.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,626.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1133.00,625.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1142.00,629.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1142.00,628.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1151.00,632.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1151.00,631.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1161.00,635.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1161.00,634.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1170.00,638.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1170.00,637.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1179.00,641.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1179.00,640.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1188.00,644.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1188.00,643.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1198.00,647.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1198.00,646.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1207.00,651.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1207.00,650.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1216.00,655.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1216.00,654.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1226.00,659.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1226.00,658.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1235.00,663.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1235.00,662.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1244.00,667.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1244.00,666.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1253.00,671.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1253.00,670.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1263.00,676.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1263.00,675.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1272.00,681.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1272.00,680.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1281.00,686.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1281.00,685.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1291.00,691.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1291.00,690.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1300.00,697.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1300.00,696.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1309.00,702.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1309.00,701.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1318.00,708.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1318.00,707.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1328.00,713.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1328.00,712.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1337.00,719.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1337.00,718.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1346.00,723.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1346.00,722.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1355,727.17){\rule{2.100pt}{0.400pt}}
\multiput(1355.00,726.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(140,426){\usebox{\plotpoint}}
\multiput(140.00,426.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(140.00,425.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(149,429.17){\rule{2.100pt}{0.400pt}}
\multiput(149.00,428.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(159.00,431.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(159.00,430.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(168,434.17){\rule{1.900pt}{0.400pt}}
\multiput(168.00,433.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(177.00,436.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(177.00,435.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(186,439.17){\rule{2.100pt}{0.400pt}}
\multiput(186.00,438.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(196.00,441.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(196.00,440.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(205,444.17){\rule{1.900pt}{0.400pt}}
\multiput(205.00,443.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(214,446.17){\rule{2.100pt}{0.400pt}}
\multiput(214.00,445.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(224.00,448.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(224.00,447.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(233,451.17){\rule{1.900pt}{0.400pt}}
\multiput(233.00,450.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(242,453.17){\rule{1.900pt}{0.400pt}}
\multiput(242.00,452.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(251.00,455.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(251.00,454.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(261,458.17){\rule{1.900pt}{0.400pt}}
\multiput(261.00,457.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(270,460.17){\rule{1.900pt}{0.400pt}}
\multiput(270.00,459.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(279,462.17){\rule{1.900pt}{0.400pt}}
\multiput(279.00,461.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(288.00,464.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(288.00,463.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(298,467.17){\rule{1.900pt}{0.400pt}}
\multiput(298.00,466.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(307,469.17){\rule{1.900pt}{0.400pt}}
\multiput(307.00,468.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(316,471.17){\rule{2.100pt}{0.400pt}}
\multiput(316.00,470.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(326,473.17){\rule{1.900pt}{0.400pt}}
\multiput(326.00,472.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(335,475.17){\rule{1.900pt}{0.400pt}}
\multiput(335.00,474.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(344,477.17){\rule{1.900pt}{0.400pt}}
\multiput(344.00,476.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(353,479.17){\rule{2.100pt}{0.400pt}}
\multiput(353.00,478.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(363,481.17){\rule{1.900pt}{0.400pt}}
\multiput(363.00,480.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(372,483.17){\rule{1.900pt}{0.400pt}}
\multiput(372.00,482.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(381,485.17){\rule{2.100pt}{0.400pt}}
\multiput(381.00,484.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(391,487.17){\rule{1.900pt}{0.400pt}}
\multiput(391.00,486.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(400,489.17){\rule{1.900pt}{0.400pt}}
\multiput(400.00,488.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(409,491.17){\rule{1.900pt}{0.400pt}}
\multiput(409.00,490.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(418,492.67){\rule{2.409pt}{0.400pt}}
\multiput(418.00,492.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(428,494.17){\rule{1.900pt}{0.400pt}}
\multiput(428.00,493.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(437,496.17){\rule{1.900pt}{0.400pt}}
\multiput(437.00,495.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(446,497.67){\rule{2.168pt}{0.400pt}}
\multiput(446.00,497.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(455,499.17){\rule{2.100pt}{0.400pt}}
\multiput(455.00,498.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(465,501.17){\rule{1.900pt}{0.400pt}}
\multiput(465.00,500.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(474,502.67){\rule{2.168pt}{0.400pt}}
\multiput(474.00,502.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(483,504.17){\rule{2.100pt}{0.400pt}}
\multiput(483.00,503.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(493,505.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,505.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(502,506.67){\rule{2.168pt}{0.400pt}}
\multiput(502.00,506.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(511,508.17){\rule{1.900pt}{0.400pt}}
\multiput(511.00,507.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(520,509.67){\rule{2.409pt}{0.400pt}}
\multiput(520.00,509.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(530,510.67){\rule{2.168pt}{0.400pt}}
\multiput(530.00,510.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(539,511.67){\rule{2.168pt}{0.400pt}}
\multiput(539.00,511.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(548,512.67){\rule{2.409pt}{0.400pt}}
\multiput(548.00,512.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(558,513.67){\rule{2.168pt}{0.400pt}}
\multiput(558.00,513.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(567,514.67){\rule{2.168pt}{0.400pt}}
\multiput(567.00,514.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(576,515.67){\rule{2.168pt}{0.400pt}}
\multiput(576.00,515.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(585,516.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,516.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(595,517.67){\rule{2.168pt}{0.400pt}}
\multiput(595.00,517.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(604,518.67){\rule{2.168pt}{0.400pt}}
\multiput(604.00,518.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,519.67){\rule{2.168pt}{0.400pt}}
\multiput(613.00,519.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(632,520.67){\rule{2.168pt}{0.400pt}}
\multiput(632.00,520.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(622.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(650,521.67){\rule{2.409pt}{0.400pt}}
\multiput(650.00,521.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(641.0,522.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(678,522.67){\rule{2.168pt}{0.400pt}}
\multiput(678.00,522.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(660.0,523.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(734,522.67){\rule{2.168pt}{0.400pt}}
\multiput(734.00,523.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(687.0,524.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(762,521.67){\rule{2.168pt}{0.400pt}}
\multiput(762.00,522.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(743.0,523.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(780,520.67){\rule{2.409pt}{0.400pt}}
\multiput(780.00,521.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(790,519.67){\rule{2.168pt}{0.400pt}}
\multiput(790.00,520.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(771.0,522.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(808,518.67){\rule{2.168pt}{0.400pt}}
\multiput(808.00,519.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(817,517.67){\rule{2.409pt}{0.400pt}}
\multiput(817.00,518.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(827,516.67){\rule{2.168pt}{0.400pt}}
\multiput(827.00,517.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(836,515.67){\rule{2.168pt}{0.400pt}}
\multiput(836.00,516.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(845,514.67){\rule{2.168pt}{0.400pt}}
\multiput(845.00,515.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(854,513.67){\rule{2.409pt}{0.400pt}}
\multiput(854.00,514.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(864,512.17){\rule{1.900pt}{0.400pt}}
\multiput(864.00,513.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(873,510.67){\rule{2.168pt}{0.400pt}}
\multiput(873.00,511.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(882,509.67){\rule{2.409pt}{0.400pt}}
\multiput(882.00,510.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(892,508.17){\rule{1.900pt}{0.400pt}}
\multiput(892.00,509.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(901,506.67){\rule{2.168pt}{0.400pt}}
\multiput(901.00,507.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(910,505.17){\rule{1.900pt}{0.400pt}}
\multiput(910.00,506.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(919,503.17){\rule{2.100pt}{0.400pt}}
\multiput(919.00,504.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(929,501.67){\rule{2.168pt}{0.400pt}}
\multiput(929.00,502.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(938,500.17){\rule{1.900pt}{0.400pt}}
\multiput(938.00,501.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(947,498.17){\rule{2.100pt}{0.400pt}}
\multiput(947.00,499.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(957,496.17){\rule{1.900pt}{0.400pt}}
\multiput(957.00,497.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(966,494.67){\rule{2.168pt}{0.400pt}}
\multiput(966.00,495.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(975,493.17){\rule{1.900pt}{0.400pt}}
\multiput(975.00,494.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(984,491.17){\rule{2.100pt}{0.400pt}}
\multiput(984.00,492.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(994,489.17){\rule{1.900pt}{0.400pt}}
\multiput(994.00,490.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1003,487.67){\rule{2.168pt}{0.400pt}}
\multiput(1003.00,488.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1012,486.17){\rule{1.900pt}{0.400pt}}
\multiput(1012.00,487.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1021,484.17){\rule{2.100pt}{0.400pt}}
\multiput(1021.00,485.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1031,482.17){\rule{1.900pt}{0.400pt}}
\multiput(1031.00,483.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1040,480.67){\rule{2.168pt}{0.400pt}}
\multiput(1040.00,481.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1049,479.17){\rule{2.100pt}{0.400pt}}
\multiput(1049.00,480.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1059,477.67){\rule{2.168pt}{0.400pt}}
\multiput(1059.00,478.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1068,476.17){\rule{1.900pt}{0.400pt}}
\multiput(1068.00,477.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1077,474.67){\rule{2.168pt}{0.400pt}}
\multiput(1077.00,475.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1086,473.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,474.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,472.67){\rule{2.168pt}{0.400pt}}
\multiput(1096.00,473.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(799.0,520.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1114,471.67){\rule{2.409pt}{0.400pt}}
\multiput(1114.00,472.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1105.0,473.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1151,471.67){\rule{2.409pt}{0.400pt}}
\multiput(1151.00,471.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1161,472.67){\rule{2.168pt}{0.400pt}}
\multiput(1161.00,472.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1170,474.17){\rule{1.900pt}{0.400pt}}
\multiput(1170.00,473.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1179,476.17){\rule{1.900pt}{0.400pt}}
\multiput(1179.00,475.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1188,478.17){\rule{2.100pt}{0.400pt}}
\multiput(1188.00,477.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1198.00,480.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1198.00,479.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1207.00,484.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1207.00,483.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1216.00,487.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1216.00,486.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1226.00,492.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1226.00,491.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1235.00,497.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1235.00,496.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1244.00,502.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1244.00,501.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1253.00,509.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1253.00,508.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1263.00,517.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1263.00,516.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1272.59,525.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1271.17,525.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1281.00,535.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1281.00,534.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1291.59,545.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(1290.17,545.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1300.59,557.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1299.17,557.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1309.59,570.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1308.17,570.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1318.58,584.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1317.17,584.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1328.59,600.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1327.17,600.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1337.59,617.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1336.17,617.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1346.59,635.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1345.17,635.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(1355.58,655.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1354.17,655.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\put(1124.0,472.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}


==> figq3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{0.2}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{0.4}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,492){\makebox(0,0)[r]{0.6}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{0.8}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{1}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,82){\makebox(0,0){0.2}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){0.4}}
\put(648.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,82){\makebox(0,0){0.6}}
\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,82){\makebox(0,0){0.8}}
\put(1175.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){$\Omega_{m0}$}}
\put(54,676){\makebox(0,0)[r]{F($\Omega_{m0}$)}}
\put(568,676){\makebox(0,0)[r]{QCDM}}
\put(648,799){\makebox(0,0)[r]{LCDM}}
\put(582,381){\makebox(0,0)[r]{QCDM}}
\put(568,516){\makebox(0,0)[r]{LCDM}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(133,123){\usebox{\plotpoint}}
\put(186,122.67){\rule{3.132pt}{0.400pt}}
\multiput(186.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(199.00,124.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(199.00,123.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(212.58,131.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(211.17,131.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(226.58,157.00)(0.493,1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(225.17,157.00)(13.000,46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(239.58,207.00)(0.493,2.796){23}{\rule{0.119pt}{2.285pt}}
\multiput(238.17,207.00)(13.000,66.258){2}{\rule{0.400pt}{1.142pt}}
\multiput(252.58,278.00)(0.493,3.193){23}{\rule{0.119pt}{2.592pt}}
\multiput(251.17,278.00)(13.000,75.620){2}{\rule{0.400pt}{1.296pt}}
\multiput(265.58,359.00)(0.493,3.193){23}{\rule{0.119pt}{2.592pt}}
\multiput(264.17,359.00)(13.000,75.620){2}{\rule{0.400pt}{1.296pt}}
\multiput(278.58,440.00)(0.493,2.955){23}{\rule{0.119pt}{2.408pt}}
\multiput(277.17,440.00)(13.000,70.003){2}{\rule{0.400pt}{1.204pt}}
\multiput(291.58,515.00)(0.494,2.407){25}{\rule{0.119pt}{1.986pt}}
\multiput(290.17,515.00)(14.000,61.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(305.58,581.00)(0.493,2.201){23}{\rule{0.119pt}{1.823pt}}
\multiput(304.17,581.00)(13.000,52.216){2}{\rule{0.400pt}{0.912pt}}
\multiput(318.58,637.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(317.17,637.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(331.58,682.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(330.17,682.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(344.58,718.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(343.17,718.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(357.58,746.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(356.17,746.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(371.58,767.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(370.17,767.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(384.00,782.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(384.00,781.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(397.00,791.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(397.00,790.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(410,796.17){\rule{2.700pt}{0.400pt}}
\multiput(410.00,795.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(423,796.17){\rule{2.900pt}{0.400pt}}
\multiput(423.00,797.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(437.00,794.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(437.00,795.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(450.00,790.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(450.00,791.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(463.00,784.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(463.00,785.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(476.00,777.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(476.00,778.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(489.00,768.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(489.00,769.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(503.00,758.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(503.00,759.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(516.00,747.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(516.00,748.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(529.00,736.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(529.00,737.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(542.00,724.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(542.00,725.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(555.00,712.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(555.00,713.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.00,699.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(568.00,700.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(582.00,686.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(582.00,687.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.00,673.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(595.00,674.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(608.00,660.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(608.00,661.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.00,647.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(621.00,648.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.00,634.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(634.00,635.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(648.00,621.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(648.00,622.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(661.00,609.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(661.00,610.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.00,596.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(674.00,597.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.00,583.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(687.00,584.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(700.00,571.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(700.00,572.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(714.00,558.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(714.00,559.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(727.00,546.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(727.00,547.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(740.00,534.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(740.00,535.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(753.00,523.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(753.00,524.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(766.00,511.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(766.00,512.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(780.00,500.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(780.00,501.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(793.00,488.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(793.00,489.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(806.00,477.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(806.00,478.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(819.00,467.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(819.00,468.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(832.00,456.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(832.00,457.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(845.00,445.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(845.00,446.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(859.00,435.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(859.00,436.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(872.00,425.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(872.00,426.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(885.00,415.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(885.00,416.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(898.00,406.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(898.00,407.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(911.00,396.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(911.00,397.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(925.00,387.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(925.00,388.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(938.00,378.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(938.00,379.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(951.00,368.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(951.00,369.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(964.00,360.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(964.00,361.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(977.00,351.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(977.00,352.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(991.00,342.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(991.00,343.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1004.00,334.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1004.00,335.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1017.00,326.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1017.00,327.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1030.00,318.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1030.00,319.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1043.00,310.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1043.00,311.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1056.00,302.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1056.00,303.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1070.00,294.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1070.00,295.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1083.00,287.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1083.00,288.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1096.00,279.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1096.00,280.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1109.00,272.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1109.00,273.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1122.00,265.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1122.00,266.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1136.00,258.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1136.00,259.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1149.00,251.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1149.00,252.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1162.00,244.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1162.00,245.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1175.00,238.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1175.00,239.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1188.00,231.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1188.00,232.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1202.00,225.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1202.00,226.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1215.00,218.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1215.00,219.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1228.00,212.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1228.00,213.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1241.00,206.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1241.00,207.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1254.00,200.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1254.00,201.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1268.00,194.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1268.00,195.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1281.00,188.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1281.00,189.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1294.00,182.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1294.00,183.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1307.00,176.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1307.00,177.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1320.00,170.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1320.00,171.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1333.00,165.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1333.00,166.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1347.00,159.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1347.00,160.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1360.00,154.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1360.00,155.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1373.00,148.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1373.00,149.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1386.00,143.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1386.00,144.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1399.00,137.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1399.00,138.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1413.00,132.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1413.00,133.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(133.0,123.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(133,123){\usebox{\plotpoint}}
\put(252,122.67){\rule{3.132pt}{0.400pt}}
\multiput(252.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(265.00,124.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(265.00,123.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(278.58,130.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(277.17,130.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(291.58,144.00)(0.494,0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(290.17,144.00)(14.000,22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(305.58,168.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(304.17,168.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(318.58,202.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(317.17,202.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(331.58,243.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(330.17,243.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(344.58,289.00)(0.493,1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(343.17,289.00)(13.000,44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(357.58,337.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(356.17,337.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(371.58,382.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(370.17,382.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(384.58,425.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(383.17,425.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(397.58,463.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(396.17,463.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(410.58,497.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(409.17,497.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(423.58,526.00)(0.494,0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(422.17,526.00)(14.000,23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(437.58,551.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(436.17,551.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(450.58,572.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(449.17,572.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(463.00,588.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(463.00,587.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.00,601.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(476.00,600.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(489.00,611.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(489.00,610.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(503.00,618.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(503.00,617.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(516.00,623.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(516.00,622.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(133.0,123.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(542,624.67){\rule{3.132pt}{0.400pt}}
\multiput(542.00,625.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(555,623.17){\rule{2.700pt}{0.400pt}}
\multiput(555.00,624.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(568.00,621.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(568.00,622.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(582.00,618.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(582.00,619.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(595.00,613.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(595.00,614.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(608.00,608.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(608.00,609.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(621.00,602.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,603.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,595.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(634.00,596.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(648.00,588.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(648.00,589.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(661.00,580.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(661.00,581.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(674.00,572.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,573.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,563.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(687.00,564.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(700.00,555.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(700.00,556.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(714.00,546.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(714.00,547.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(727.00,537.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(727.00,538.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(740.00,528.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(740.00,529.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(753.00,518.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(753.00,519.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(766.00,509.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(766.00,510.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(780.00,500.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(780.00,501.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(793.00,490.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(793.00,491.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(806.00,481.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(806.00,482.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(819.00,471.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(819.00,472.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(832.00,462.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(832.00,463.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(845.00,453.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(845.00,454.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(859.00,443.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(859.00,444.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(872.00,434.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(872.00,435.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(885.00,425.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(885.00,426.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(898.00,416.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(898.00,417.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(911.00,407.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(911.00,408.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(925.00,398.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(925.00,399.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(938.00,389.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(938.00,390.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(951.00,381.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(951.00,382.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(964.00,372.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(964.00,373.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(977.00,364.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(977.00,365.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(991.00,355.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(991.00,356.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1004.00,347.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1004.00,348.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1017.00,339.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1017.00,340.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1030.00,330.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1030.00,331.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1043.00,322.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1043.00,323.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1056.00,315.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1056.00,316.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1070.00,307.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1070.00,308.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1083.00,299.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1083.00,300.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1096.00,291.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1096.00,292.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1109.00,284.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1109.00,285.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1122.00,277.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1122.00,278.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1136.00,269.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1136.00,270.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1149.00,262.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1149.00,263.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1162.00,255.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1162.00,256.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1175.00,248.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1175.00,249.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1188.00,241.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1188.00,242.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1202.00,234.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1202.00,235.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1215.00,227.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1215.00,228.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1228.00,220.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1228.00,221.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1241.00,214.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1241.00,215.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1254.00,207.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1254.00,208.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1268.00,201.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1268.00,202.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1281.00,194.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1281.00,195.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1294.00,188.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1294.00,189.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1307.00,182.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1307.00,183.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1320.00,176.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1320.00,177.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1333.00,170.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1333.00,171.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1347.00,163.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1347.00,164.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1360.00,157.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1360.00,158.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1373.00,151.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1373.00,152.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1386.00,146.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1386.00,147.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1399.00,140.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1399.00,141.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1413.00,134.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1413.00,135.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(529.0,626.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(133,123){\usebox{\plotpoint}}
\put(212,122.34){\rule{3.373pt}{0.800pt}}
\multiput(212.00,121.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(226.00,126.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(226.00,123.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(240.41,133.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(237.34,133.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(253.41,152.00)(0.509,1.236){19}{\rule{0.123pt}{2.108pt}}
\multiput(250.34,152.00)(13.000,26.625){2}{\rule{0.800pt}{1.054pt}}
\multiput(266.41,183.00)(0.509,1.650){19}{\rule{0.123pt}{2.723pt}}
\multiput(263.34,183.00)(13.000,35.348){2}{\rule{0.800pt}{1.362pt}}
\multiput(279.41,224.00)(0.509,1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(276.34,224.00)(13.000,41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(292.41,272.00)(0.509,1.827){21}{\rule{0.123pt}{3.000pt}}
\multiput(289.34,272.00)(14.000,42.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(306.41,321.00)(0.509,1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(303.34,321.00)(13.000,41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(319.41,369.00)(0.509,1.774){19}{\rule{0.123pt}{2.908pt}}
\multiput(316.34,369.00)(13.000,37.965){2}{\rule{0.800pt}{1.454pt}}
\multiput(332.41,413.00)(0.509,1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(329.34,413.00)(13.000,34.476){2}{\rule{0.800pt}{1.331pt}}
\multiput(345.41,453.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(342.34,453.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(358.41,488.00)(0.509,1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(355.34,488.00)(14.000,25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(372.41,517.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(369.34,517.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(385.41,541.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(382.34,541.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(398.41,561.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(395.34,561.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(410.00,578.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(410.00,575.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(423.00,590.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(423.00,587.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(437.00,599.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(437.00,596.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\put(450,603.84){\rule{3.132pt}{0.800pt}}
\multiput(450.00,602.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(463,606.34){\rule{3.132pt}{0.800pt}}
\multiput(463.00,605.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(476,606.84){\rule{3.132pt}{0.800pt}}
\multiput(476.00,607.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(489,605.34){\rule{3.373pt}{0.800pt}}
\multiput(489.00,606.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(503,602.84){\rule{3.132pt}{0.800pt}}
\multiput(503.00,604.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(516,599.34){\rule{2.800pt}{0.800pt}}
\multiput(516.00,601.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(529.00,597.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(529.00,597.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(542.00,592.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(542.00,592.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(555.00,586.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(555.00,586.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(568.00,579.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(568.00,579.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(582.00,572.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(582.00,572.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(595.00,564.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(595.00,564.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(608.00,556.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(608.00,556.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(621.00,548.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(621.00,548.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(634.00,539.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(634.00,539.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(648.00,531.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(648.00,531.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(661.00,522.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(661.00,522.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(674.00,513.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(674.00,513.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(687.00,504.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(687.00,504.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(700.00,495.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(700.00,495.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(714.00,486.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(714.00,486.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(727.00,477.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(727.00,477.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(740.00,468.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(740.00,468.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(753.00,459.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(753.00,459.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(766.00,450.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(766.00,450.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(780.00,441.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(780.00,441.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(793.00,432.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(793.00,432.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(806.00,424.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(806.00,424.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(819.00,415.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(819.00,415.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(832.00,407.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(832.00,407.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(845.00,398.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(845.00,398.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(859.00,390.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(859.00,390.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(872.00,382.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(872.00,382.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(885.00,374.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(885.00,374.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(898.00,366.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(898.00,366.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(911.00,358.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(911.00,358.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(925.00,350.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(925.00,350.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(938.00,343.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(938.00,343.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(951.00,335.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(951.00,335.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(964.00,328.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(964.00,328.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(977.00,321.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(977.00,321.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(991.00,314.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(991.00,314.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1004.00,307.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1004.00,307.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1017.00,300.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1017.00,300.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1030.00,293.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1030.00,293.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1043.00,286.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1043.00,286.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1056.00,280.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1056.00,280.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1070.00,273.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1070.00,273.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1083.00,267.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1083.00,267.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1096.00,261.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1096.00,261.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1109.00,254.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1109.00,254.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1122.00,248.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1122.00,248.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1136.00,242.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1136.00,242.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1149.00,236.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1149.00,236.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1162.00,231.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1162.00,231.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1175.00,225.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1175.00,225.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1188.00,219.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1188.00,219.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1202.00,214.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1202.00,214.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1215.00,208.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1215.00,208.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1228.00,203.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1228.00,203.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1241.00,197.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1241.00,197.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1254.00,192.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1254.00,192.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1268.00,187.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1268.00,187.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1281.00,182.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1281.00,182.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1294.00,176.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1294.00,176.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1307.00,171.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1307.00,171.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1320.00,166.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1320.00,166.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1333.00,161.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1333.00,161.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1347.00,156.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1347.00,156.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1360.00,151.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1360.00,151.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1373.00,146.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1373.00,146.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1386.00,141.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1386.00,141.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1399.00,136.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(1399.00,136.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(1413.00,131.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1413.00,131.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(133.0,123.0){\rule[-0.400pt]{19.031pt}{0.800pt}}
\put(133,123){\usebox{\plotpoint}}
\put(278,121.84){\rule{3.132pt}{0.800pt}}
\multiput(278.00,121.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(291,123.84){\rule{3.373pt}{0.800pt}}
\multiput(291.00,122.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(305.00,128.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(305.00,125.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(318.00,136.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(318.00,133.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(332.41,148.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(329.34,148.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(345.41,167.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(342.34,167.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(358.41,191.00)(0.509,1.026){21}{\rule{0.123pt}{1.800pt}}
\multiput(355.34,191.00)(14.000,24.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(372.41,219.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(369.34,219.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(385.41,249.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(382.34,249.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(398.41,279.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(395.34,279.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(411.41,309.00)(0.509,1.153){19}{\rule{0.123pt}{1.985pt}}
\multiput(408.34,309.00)(13.000,24.881){2}{\rule{0.800pt}{0.992pt}}
\multiput(424.41,338.00)(0.509,0.988){21}{\rule{0.123pt}{1.743pt}}
\multiput(421.34,338.00)(14.000,23.383){2}{\rule{0.800pt}{0.871pt}}
\multiput(438.41,365.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(435.34,365.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(451.41,389.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(448.34,389.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(464.41,410.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(461.34,410.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(477.41,429.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(474.34,429.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(489.00,446.41)(0.492,0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(489.00,443.34)(11.924,14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(503.00,460.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(503.00,457.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(516.00,471.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(516.00,468.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(529.00,480.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(529.00,477.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(542.00,488.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(542.00,485.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(555,492.34){\rule{2.800pt}{0.800pt}}
\multiput(555.00,490.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(568,495.84){\rule{3.373pt}{0.800pt}}
\multiput(568.00,494.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(582,497.84){\rule{3.132pt}{0.800pt}}
\multiput(582.00,497.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(133.0,123.0){\rule[-0.400pt]{34.930pt}{0.800pt}}
\put(608,497.84){\rule{3.132pt}{0.800pt}}
\multiput(608.00,498.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(621,496.34){\rule{3.132pt}{0.800pt}}
\multiput(621.00,497.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(634,494.34){\rule{3.373pt}{0.800pt}}
\multiput(634.00,495.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(648,491.34){\rule{2.800pt}{0.800pt}}
\multiput(648.00,493.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(661,487.84){\rule{3.132pt}{0.800pt}}
\multiput(661.00,489.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(674.00,486.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(674.00,486.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(687.00,481.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(687.00,481.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(700.00,476.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(700.00,476.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(714.00,471.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(714.00,471.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(727.00,466.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(727.00,466.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(740.00,460.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(740.00,460.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(753.00,454.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(753.00,454.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(766.00,447.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(766.00,447.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(780.00,441.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(780.00,441.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(793.00,434.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(793.00,434.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(806.00,428.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(806.00,428.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(819.00,421.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(819.00,421.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(832.00,414.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(832.00,414.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(845.00,407.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(845.00,407.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(859.00,400.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(859.00,400.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(872.00,393.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(872.00,393.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(885.00,386.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(885.00,386.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(898.00,378.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(898.00,378.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(911.00,371.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(911.00,371.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(925.00,364.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(925.00,364.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(938.00,357.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(938.00,357.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(951.00,350.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(951.00,350.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(964.00,343.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(964.00,343.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(977.00,336.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(977.00,336.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(991.00,329.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(991.00,329.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1004.00,322.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1004.00,322.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1017.00,316.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1017.00,316.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1030.00,309.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1030.00,309.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1043.00,302.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1043.00,302.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1056.00,295.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1056.00,295.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1070.00,289.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1070.00,289.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1083.00,282.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1083.00,282.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1096.00,276.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1096.00,276.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1109.00,269.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1109.00,269.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1122.00,263.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1122.00,263.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1136.00,256.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1136.00,256.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1149.00,250.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1149.00,250.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1162.00,244.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1162.00,244.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1175.00,238.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1175.00,238.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1188.00,232.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1188.00,232.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1202.00,226.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1202.00,226.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1215.00,219.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1215.00,219.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1228.00,213.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1228.00,213.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1241.00,208.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1241.00,208.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1254.00,202.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1254.00,202.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1268.00,196.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1268.00,196.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1281.00,190.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1281.00,190.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1294.00,184.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1294.00,184.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1307.00,178.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1307.00,178.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1320.00,173.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1320.00,173.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1333.00,167.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1333.00,167.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1347.00,161.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1347.00,161.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1360.00,156.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1360.00,156.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1373.00,150.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1373.00,150.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1386.00,144.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1386.00,144.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1399.00,139.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(1399.00,139.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1413.00,133.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1413.00,133.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\put(595.0,500.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}

